Economic Nonlinear Model Predictive Control for Microgrids with Generator Up and Downtime Constraints

Recently there has been a lot of progress in the development of economic nonlinear model predictive control (NMPC) schemes for multistage optimal power flow (OPF) problems. However, the additional inclusion of discrete decision variables to model generator runtimes and generator startup costs can amount to large scale mixed-integer nonlinear programs (MINLPs) that are computationally very challenging. This work investigates the practical approach that replaces the nonlinear AC power flow equations by convex quadratic approximations. In combination with the discrete generator dynamics this leads to a mixed-integer quadratically constrained program (MIQCP) which is of significantly lower complexity and can be solved in reasonable time by off-the-shelf solvers such as CPLEX. We further show that simple terminal constraints are not sufficient to guarantee recursive feasibility of the NMPC scheme if constraints on generator runtime and on the number of generator startup events are present. To address this challenge we propose the use of additional time-coupled constraints and prove the resulting recursive feasibility property. Based on the assumption of periodic dissipativity of the underlying system we can prove stability of the proposed controller. To illustrate our results, we present simulations of a realistic 6-bus microgrid under different demand scenarios.

==> plots/model_sketch.tex <==
\begin{tikzpicture} 
	          
	\draw (0,0.5) node[anchor = center,draw, rectangle, minimum height = 0.7cm,
  minimum width = 0.7cm](DG1) {\ac{DG}1} ;

	\draw (1.2,0.5) node[anchor = center,draw, rectangle, minimum height = 0.7cm,
  minimum width = 0.7cm](DG2) {\ac{DG}2} ;

	\draw (2.4,0.5) node[anchor = center,draw, rectangle, minimum height = 0.7cm,
  minimum width = 0.7cm](BA) {\ac{BA}} ;

	\draw (3.6,0.5) node[anchor = center,draw, rectangle, minimum height = 0.7cm,
  minimum width = 0.7cm](PV) {\ac{PV}} ;



	\draw (DG1.north) to (0,2) to (2.2,2);
	\draw (DG2.north) to (1.2,2) to (2.2,2);
	\draw (BA.north) to (2.4,2) to (2.2,2);
	\draw (PV.north) to (3.6,2) to (2.2,2);


	\draw (1.8,2)  to (1.8,3.25);
	\draw [->] (1.8,3.25) to (1.8,3.30) node[right] (L) {P,Q};
\end{tikzpicture}

